1-Bit Compressive Sensing via Approximate Message Passing with Built-in Parameter Estimation

1-bit compressive sensing aims to recover sparse signals from quantized 1-bit measurements. Designing efficient approaches that could handle noisy 1-bit measurements is important in a variety of applications. In this paper we use the approximate message passing (AMP) to achieve this goal due to its high computational efficiency and state-of-the-art performance. In AMP the signal of interest is assumed to follow some prior distribution, and its posterior distribution can be computed and used to recover the signal. In practice, the parameters of the prior distributions are often unknown and need to be estimated. Previous works tried to find the parameters that maximize either the measurement likelihood via expectation maximization, which becomes increasingly difficult to solve in cases of complicated probability models. Here we propose to treat the parameters as unknown variables and compute their posteriors via AMP as well, so that the parameters and the signal can be recovered jointly. Compared to previous methods, the proposed approach leads to a simple and elegant parameter estimation scheme, allowing us to directly work with 1-bit quantization noise model. Experimental results show that the proposed approach generally perform much better than the other state-of-the-art methods in the zero-noise and moderate-noise regimes, and outperforms them in most of the cases in the high-noise regime.

==> model_gamp.tex <==
% model_pca2.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.
\definecolor{00BCB4}{RGB}{0,188,180}
\definecolor{C4E86B}{RGB}{196,232,107}
\definecolor{FF3561}{RGB}{255,53,97}
%\definecolor{F775A9}{RGB}{247,117,169}


%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  
  \fill[00BCB4, opacity=0.2, rounded corners] (-0.7,-4.5) rectangle (2.5,1.9);
  \fill[C4E86B, opacity=0.3, rounded corners] (1.2,-3.4) rectangle (5.8,3);
  \fill[FF3561, opacity=0.2, rounded corners] (4.6,-4.5) rectangle (7.9,1.9);


  \fill[00BCB4, opacity=0.4, rounded corners] (-0.7,-4.5) rectangle (2.5,-3.5);
  \node[text width=3cm, align=center] at (0.9,-4) {Signal prior};
  \fill[C4E86B, opacity=0.7, rounded corners] (1.2,2) rectangle (5.8,3);
  \node[text width=4.5cm, align=center] at (3.5,2.5) {Measurement system};
  \fill[FF3561, opacity=0.4, rounded corners] (4.6,-4.5) rectangle (7.9,-3.5);
  \node[text width=3cm, align=center] at (6.25,-4) {Noise prior};  


  
  \node[latent,fill=00BCB4!20] (lambda_1) {$\lambda_1$};
  %\factor[left=of lambda_1] {Lambda_1-f} {above:$\Lambda_1$} {lambda_1} {};
  \node[latent,fill=00BCB4!20, below = 1 of lambda_1] (lambda_L) {$\lambda_L$};
  %\factor[left=of lambda_L] {Lambda_L-f} {above:$\Lambda_L$} {lambda_L} {};
  
  \path (lambda_1) -- node[auto=false]{\vdots} (lambda_L);
  %\path (Lambda_1-f) -- node[auto=false]{\vdots} (Lambda_L-f);
  
  
  \node[latent,fill=C4E86B!30, above=0.533 of lambda_1, xshift=3.5cm] (x_1) {$x_1$};
  \node[latent,fill=C4E86B!30, below=0.666 of x_1] (x_2) {$x_2$};
  \node[latent,fill=C4E86B!30, below=2 of x_2] (x_N) {$x_N$};
  
  \path (x_2) -- node[auto=false]{\vdots} (x_N);
  
  \factor[left=0 of x_1, xshift=-1.5cm] {Omega_1-f} {above:$\Omega_1$} {x_1, lambda_1, lambda_L}{};
  \factor[left=0 of x_2, xshift=-1.5cm] {Omega_2-f} {above:$\Omega_2$} {x_2, lambda_1, lambda_L}{};
  \factor[left=0 of x_N, xshift=-1.5cm] {Omega_N-f} {below:$\Omega_N$} {x_N, lambda_1, lambda_L}{};
  \path(Omega_2-f) -- node[auto=false]{\vdots} (Omega_N-f);
  
  \node[latent,fill=FF3561!20, right=0 of lambda_1, xshift=6.5cm] (theta_1) {$\theta_1$};
  \node[latent,fill=FF3561!20, right=0 of lambda_L, xshift=6.5cm] (theta_K) {$\theta_K$};
  \path(theta_1) -- node[auto=false]{\vdots} (theta_K);
  
  %\factor[right=of theta_1] {Theta_1-f} {above:$\Theta_1$}{theta_1}{};
  %\factor[right=of theta_K] {Theta_K-f} {above:$\Theta_K$}{theta_K}{};
  %\path(Theta_1-f) -- node[auto=false]{\vdots} (Theta_K-f);

  
  \factor[right=0 of x_1, xshift=1.5cm] {Phi_1-f} {above:$\Phi_1$} {theta_1, theta_K, x_1, x_2, x_N} {};
  \factor[right=0 of x_2, xshift=1.5cm] {Phi_2-f} {above:$\Phi_2$} {theta_1, theta_K, x_1, x_2, x_N} {};
  \factor[right=0 of x_N, xshift=1.5cm] {Phi_M-f} {below:$\Phi_M$} {theta_1, theta_K, x_1, x_2, x_N} {};
  
  \path(Phi_2-f) -- node[auto=false]{\vdots} (Phi_M-f);
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 



==> probabilistic_view.tex <==
% See the files LICENSE_LPPL and LICENSE_GPL for more details.
\definecolor{00BCB4}{RGB}{0,188,180}
\definecolor{C4E86B}{RGB}{196,232,107}
\definecolor{FF3561}{RGB}{255,53,97}
%\definecolor{F775A9}{RGB}{247,117,169}

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \fill[00BCB4, opacity=0.2, rounded corners] (0,0) rectangle (1.2,1.2);
  \node[text width=1cm, align=center] at (0.6,0.6) {\small$p(x_n|\boldsymbol\lambda)$};
  \node[text width=2cm, align=center] at (0.6, -0.6) {\footnotesize Separable input channel};
  
  \draw[00BCB4, opacity=0.5, thick, ->] (1.2,0.6) -- (2.5,0.6) ;
  \node[text width=1cm, align=center] at (1.85, 1) {\footnotesize $\vx\in\mathbb{R}^N$};
  
  \fill[C4E86B, opacity = 0.3, rounded corners] (2.5,0) rectangle (3.7,1.2);
  \node[text width=1cm, align=center] at (3.1,0.6) {$\mA$};
  %\node[text width=1cm, align=center] at (3.7,0.5) {\footnotesize $M\times N$};
  \node[text width=2cm, align=center] at (3.1,-0.6) {\footnotesize Measurement matrix};
  
  \draw[C4E86B, opacity = 1, thick, ->] (3.7,0.6) -- (5,0.6);
  \node[text width=1cm, align=center] at (4.35, 1) {\footnotesize $\vz\in\mathbb{R}^M$};
  
  \fill[FF3561, opacity=0.2, rounded corners] (5,0) rectangle (6.9,1.2);
  \node[text width=1cm, align=center] at (5.6, 0.6) {$p(y_m|z_m,\boldsymbol\theta)$};
  \node[text width=2cm, align=center] at (5.85, -0.6) {\footnotesize Separable output channel};
  
  \draw[FF3561, opacity=0.5, thick, ->] (6.9,0.6) -- (8.2, 0.6);
  \node[text width=2.5cm, align=center] at (7.8, 1) {\footnotesize $\vy\in\{\pm1\}^M$};

\end{tikzpicture}
%\endpgfgraphicnamed

